Molecular Nature of Thermodynamics and its Application to Nanosize Particle Systems

The origins of thermodynamics from the microscopic properties of matter have not been satisfactorily accounted for. This work presents a formulation that connects Lagrangian mechanics to thermodynamics. By using such a formulation and following similar steps to those performed in the laboratory, the heat capacities, energetic and mechanical response coefficients, absorbed and emitted heats, entropy changes, and thermodynamic energies of a prototype water system, employed as an illustrative example, are found to be close to the experimental results on water bulk. The present formulation is realistic. After connecting Lagrangian mechanics to Langevin stochastic dynamics, the first law of thermodynamics is derived. The formulation not only exhibits the transformation of time-reversible equations onto time-irreversible equations, and the molecular origins of heat as well, but also reveals new pathways to investigate the thermodynamics of systems of nanometric sizes.

==> plot/fig03.tex <==

\input{plot/data/energy-vol}
\input{plot/data/vol-rho}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%					ECUACION VINET
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\pgfmathdeclarefunction{eVinet}{0}{\pgfmathparse{\a + \b*exp(\d*x^(1/3)) + \c*x^(1/3)*exp(\d*x^(1/3)) + \ekin}}
%
\begin{tikzpicture}[scale=1.0, font=\small]
\begin{axis}[name=main plot,scale only axis, 
	     width=7.0cm,  height=4.5cm,
	     ylabel={$\overline{U}\ [\rm au]$},  y label style={at={(axis description cs:-0.125,.5)},rotate=0},
	     %xlabel={$V_{\text{conf}}~[\text{nm}^{3}]$~Eq.~(\ref{eq:confinement-volume-v})}, 
	     %xtick=\empty, %tick label style={font=\small}, 
	     ymin=-0.71, ymax=-0.45, ytick distance=0.05,
	     xmin=1.5, 	xmax=1.95, 	xtick distance=0.1, x dir=reverse,
	     %xtick=\empty,
	     xticklabel=\empty,
	     line width=0.4pt, 
	     axis line style={black, line width=0.30mm}, 
	     every tick label/.append style={black},
	     every tick/.style={line width=0.30mm},
	     every axis label/.append style ={black},
	     yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    	     %xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
	     ]
	     
\node[fill=none,rotate=0] at (1.85,-0.50) {\textcolor{black}{$U = U(V_{conf},T)$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 300 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9787}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2678}
\def\ekin{0.2713}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.15:2.35,
    samples=200,
    color=azul,
    name path=f,
    line width=0.80pt
    ]
    {eVinet};
\addplot+[only marks, mark=*,  
          azul, 
          mark options={fill=azul!50, solid}, 
          mark size=2.0pt, line width=0.75pt
         ] table[x index=0,y index=1] {energy-vol.dat};
\node[fill=none,rotate=9] at (1.8,-0.69) {\footnotesize\textcolor{azul}{$\boldsymbol{T = 300\ {\rm K}}$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 315 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9605}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2274}
\def\ekin{0.2847}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.15:2.35,
    samples=200,
    color=verde,
    name path=f,
    line width=0.80pt
    ]
    {eVinet};
\addplot+[only marks, mark=square*,
          verde, 
          mark options={fill=verde!50, solid}, 
          mark size=1.8pt, line width=0.75pt
         ] table[x index=0,y index=2] {energy-vol.dat};
\node[fill=none,rotate=17] at (1.73,-0.605) {\footnotesize\textcolor{verde}{$\boldsymbol{T = 315\ {\rm K}}$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 315 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9412}
\def\b{6.50e+10}
\def\c{6.74e+09}
\def\d{-23.2123}
\def\ekin{0.2983}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.15:2.35,
    samples=200,
    color=rojo,
    name path=f,
    line width=0.80pt
    ]
    {eVinet};
\addplot+[only marks, mark=triangle*,  
          rojo, 
          mark options={fill=rojo!50, solid}, 
          mark size=2.8pt, line width=0.75pt
          ] table[x index=0,y index=3] {energy-vol.dat};
\node[fill=none,rotate=34] at (1.59,-0.50) {\footnotesize\textcolor{rojo}{$\boldsymbol{T = 330\ {\rm K}}$}};
\end{axis}

\begin{axis}[at={(main plot.below south west)}, anchor=north west, yshift=0.25cm,
             visualization depends on = \thisrow{angle} \as \angle,
	     width=7.0cm, scale only axis,  height=2.0cm,
	     ylabel={$\rho\ [\rm g/mL]$}, xlabel={$\overline{V}_{conf}~[\rm nm^3]$}, 
	     %xtick=\empty, %tick label style={font=\small}, 
	     ymin=0.95, ymax=1.29, ytick distance=0.1, %ytick={1.0,...,1.2},
	     xmin=1.5, xmax=1.95, 	xtick distance=0.1, x dir=reverse,
	     line width=0.4pt, 
	     axis line style={black, line width=0.30mm}, 
	     every tick label/.append style={black},
	     every axis label/.append style ={black},
	     every tick/.style={line width=0.30mm},
	     y label style={at={(axis description cs:-0.125,.5)},rotate=0}, 
	     %x label style={at={(axis description cs:0.5,-0.07)},rotate=0}, 
	     yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
    	     xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
	     ]     
\addplot+[  only marks, mark=*,  magenta, mark options={fill=magenta!50, solid}, mark size=0.80mm, line width=0.35mm,
            nodes near coords=,
            point meta = explicit symbolic,
            every node near coord/.style = {
            anchor = center, pin = {[pin edge={gray!50,line width=1.2pt},pin distance=0.2cm] \angle:\pgfplotspointmeta}
            },
            every node/.style={font=\fontsize{9.0}{0}\selectfont,text=black!80},
         ] table[col sep = space,meta=label] {vol-rho.dat};
\end{axis}
\end{tikzpicture}  



==> plot/fig04.tex <==

\pgfmathdeclarefunction{pVinet}{0}{\pgfmathparse{(-exp(\d*x^(1/3))*((\d*\b)/(3*x^(2/3))+(\d*\c)/(3*x^(1/3))+\c/(3*x^(2/3))))*(1e27*4.3597e-18)/101325 + (0.138065/1.01325)*((64*\t)/x)}}

\begin{tikzpicture}[scale=1.0,font=\small]
\begin{axis}[name=main plot,scale only axis, 
	     width=3.50cm,  height=3.0cm,
	     ylabel={$P\ [\rm atm]$}, 
	     y label style={at={(axis description cs:-0.25,.5)},rotate=0,anchor=south},
	     xlabel={$V_{conf}\ [\rm nm^3]$}, 
	     %xtick=\empty, %tick label style={font=\small}, 
	     ymin=0, 	ymax=2000, ytick distance=500,
	     xmin=1.85, xmax=1.93, xtick distance=0.02,
             axis line style={black, line width=0.25mm},
	     every tick label/.append style={black},
	     every axis label/.append style ={black},
	     every tick/.style={line width=0.30mm},
	     %yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    	     xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    	     name=ax1,
	     ]
	   
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 300 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9787}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2678}
\def\t{300}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.84:1.925,
    samples=20,
    color=azul,
    name path=f,
    line width=1.2pt
    ]
    {pVinet-\pref};

% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 315 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9605}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2274}
\def\t{315}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.84:1.925,
    samples=20,
    color=verde,
    name path=f,
    line width=1.2pt
    ]
    {pVinet-\pref};
    
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 330 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9412}
\def\b{6.50e+10}
\def\c{6.74e+09}
\def\d{-23.2123}
\def\t{330}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.84:1.925,
    samples=20,
    color=rojo,
    name path=f,
    line width=1.2pt
    ]
    {pVinet-\pref};

  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:1.900,0);
  \coordinate (c2) at (axis cs:1.900,500);
  % draw a rectangle
  \draw[black, line width = 0.2mm, fill opacity=0.05, fill=magenta] (c1) rectangle (axis cs:1.925,500);
\end{axis}

\begin{axis}[
   name=ax2, width=4.75cm,  height=4.0cm,  
   scaled ticks=false,
   xmin=1.905,xmax=1.925,
   ymin=0, ymax=100,
   ylabel={$P=\text{c}$} , 
   xlabel={$V_{\text{conf}}~[\text{nm}^{3}]$}, 
   x label style={at={(axis description cs:-0.2,-0.1)},anchor=north},
   y label style={font=\scriptsize, at={(axis description cs:-0.12,.12)},rotate=-90,anchor=south},   
   xtick=\empty, ytick=\empty, %tick label style={font=\small}, 
   xlabel=\empty,
   axis line style={black, line width=0.25mm},
   % place second axis relative to first one
   % anchor is south west
   at={($(ax1.south east)+(0.75cm,0.5cm)$)}, axis background/.style={fill=magenta, fill opacity=0.05},
   % turn on grid
       %xmajorgrids=true,
       %grid style={help lines,dashed},
   % to avoid clipping of a...e nodes
   clip=false
 ]
\draw[dashed, line width=0.75pt] (1.905,20) -- (1.925,20);

% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 300 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9787}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2678}
\def\t{300}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.905:1.9074,
    samples=2,
    color=azul,
    name path=f2,
    line width=1.2pt
    ]
    {pVinet-\pref};
\node[fill=none,rotate=-76,line width=1.2pt] at (1.9075, 29) {\scriptsize\textcolor{azul}{$T = 300\ \rm K$}};
\draw[gray, dashed, line width=0.75pt] (1.9065,0)--(1.9065,20);
\node[circle, draw=azul, fill=azul!25, minimum size=0.5pt, line width=0.25mm,scale=0.45] at (1.9065,20) {};
\node[circle,fill=black,inner sep=0pt,minimum size=1.25pt,scale=0.6,label=below:{\tiny\textcolor{azul}{$\boldsymbol{V_{conf}^{(1)}}$}}] at (1.9065,0) {};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 315 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9605}
\def\b{6.55e+10}
\def\c{6.74e+09}
\def\d{-23.2274}
\def\t{315}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.915:1.91905,
    samples=2,
    color=verde,
    name path=f,
    line width=1.2pt
    ]
    {pVinet-\pref};
\node[fill=none,rotate=-76] at (1.9182, 50) {\scriptsize\textcolor{verde}{$T = 315\ \rm K$}};
\draw[gray, dashed,line width=0.75pt] (1.91825,0)--(1.91825,20);
\node[circle, draw=verde, fill=verde!25, minimum size=0.5pt, line width=0.25mm,scale=0.45] at (1.91825,20) {};
\node[circle,fill=black,inner sep=0pt,minimum size=1.25pt,scale=0.6,label=below:{\tiny\textcolor{verde}{$\boldsymbol{V_{conf}^{(2)}}$}}] at (1.91825,0) {};

% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				T = 330 K
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.9412}
\def\b{6.50e+10}
\def\c{6.74e+09}
\def\d{-23.2123}
\def\t{330}
\def\pref{6070.3}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=1.9197:1.9235,
    samples=2,
    color=rojo,
    name path=f,
    line width=1.2pt
    ]
    {pVinet-\pref}; 
\node[fill=none,rotate=-79,line width=1.2pt] at (1.922, 71) {\scriptsize\textcolor{rojo}{$T = 330\ \rm K$}};
\draw[gray, dashed, line width=0.75pt] (1.9227,0)--(1.9227,20);
\node[circle, draw=rojo, fill=rojo!25, minimum size=1.25pt, line width=0.25mm,scale=0.45] at (1.9227,20) {};
\node[circle,fill=black,inner sep=0pt,minimum size=1.25pt,scale=0.6,label=below:{\tiny\textcolor{rojo}{$\boldsymbol{V_{conf}^{(3)}}$}}] at (1.9227,0) {};
\end{axis}
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);
\end{tikzpicture}  


==> plot/fig05.tex <==

\input{plot/data/vconf-temp}

\pgfmathdeclarefunction{line}{0}{\pgfmathparse{\a*x^2 + \b*x + \c}}
\begin{tikzpicture}[scale=1.0,font=\small]
\begin{axis}[name=main plot,scale only axis, 
	     width=7.0cm,  height=4.5cm,
	     xlabel={$T~[\rm K]$}, ylabel={$V_{conf}~[\rm nm^{3}]$ }, 
	     %xtick=\empty, %tick label style={font=\small}, 
	     ymin=1.90, ymax=1.925, ytick distance=0.005,
	     xmin=298, 	xmax=332, 	xtick distance=10,
	     line width=0.4pt, 
	     axis line style={black, line width=0.30mm},
	     every tick/.style={line width=0.30mm},
	     every tick label/.append style={black},
	     every axis label/.append style ={black},
	     yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
%    	     xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
	     ]   
\node[fill=none,rotate=0] at (310,1.9225) {\scriptsize\textcolor{black}{$V_{conf}(T,P) = AT^{2} + BT + C$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				P = 1 atm
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.000014877}
\def\b{0.009912}
\def\c{0.2724}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=299:331,
    samples=200,
    color=azul!50,
    name path=f,
    line width=0.90pt%, dashdotdotted,
    ]
    {line};
\addplot+[only marks, mark=*,  
          azul, 
          mark options={fill=azul!50, solid}, 
          mark size=2.0pt, line width=0.75pt
         ] table[x index=0,y index=1] {vconf-temp.dat};
\node[fill=none,rotate=28.5] at (305,2.315) {\textcolor{azul}{$P = 1~\text{atm}$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				P = 50 atm
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.000014853}
\def\b{0.0098947}
\def\c{0.273512}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=299:331,
    samples=200,
    color=verde!70,
    name path=f,
    line width=0.90pt%, densely dotted,
    ]
    {line};
\addplot+[only marks,  mark=square*,  
          verde, 
          mark options={fill=verde!50, solid}, 
          mark size=1.8pt, line width=0.75pt
         ] table[x index=0,y index=2] {vconf-temp.dat};
\node[fill=none,rotate=28.5] at (315,2.3165) {\textcolor{verde}{$P = 50~\text{atm}$}};
% - - - - - - - - - - - - - - - - - - - -- - - - - - - - - - - - - - - - - - - - - - - - - - - - -
%				P = 100 atm
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\def\a{-0.00001486}
\def\b{0.0098969667}
\def\c{0.271535}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\addplot[
    domain=299:331,
    samples=200,
    color=rojo!50,
    name path=f,
    line width=0.90%,  densely dashed,
    ]
    {line};
\addplot+[only marks,mark=triangle*,  
          rojo, 
          mark options={fill=rojo!50, solid}, 
          mark size=2.8pt, line width=0.75pt
         ] table[x index=0,y index=3] {vconf-temp.dat} ;
\node[fill=none,rotate=27.5] at (325,2.315) {\textcolor{rojo}{$P = 100~\text{atm}$}};


\node at (320,1.9055) {\scriptsize%
\begin{tabular}{cccc}
%\hline\hline
 $P\ [\rm atm]$ & $A/10^{-5}$ & $B/10^{-3}$ & $C$ \\   \cline{1-4} 
1   & -1.4878 & 9.912 & 0.2724 \\
50  & -1.4853 & 9.895 & 0.2735 \\
100 & -1.4860 & 9.897 & 0.2715 \\
%\hline\hline
\end{tabular}
};
\end{axis}
\end{tikzpicture}  


==> plot/fig06.tex <==

\begin{tikzpicture}[scale=1.0,font=\small,
                    forward/.style={thick,->,shorten >=2pt,>=stealth}]%, every node/.append style={draw=gray, left color=white, single arrow}]
\begin{axis}[name=main plot,scale only axis, 
	     width=7.0cm,  height=5.5cm,
	     ylabel={$P\ [\rm atm]$}, 
	     xlabel={$V_{conf}\ [\rm nm^{3}]$}, 
	     %xtick=\empty, %tick label style={font=\small}, 
	     ymin=-40, 	ymax=140, ytick distance=25.0,
	     ytick={0,25,50,75,100},
	     xmin=1.90, 	xmax=1.925, 	xtick distance=0.005,
	     line width=0.4pt, 
	     axis line style={black, line width=0.30mm},
	     every tick/.style={line width=0.30mm},
	     every tick label/.append style={black},
	     every axis label/.append style ={black},
	     %yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    	     xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
    	     name=ax1,
	     ]
\path[name path=axis] (axis cs:2.27,0) -- (axis cs:2.3512,0);
\draw[forward,line width=1.2pt] (1.9070,1.0) -- (1.923170,1.0);
\draw[forward,line width=1.2pt,rojo] (1.923170,1.0) -- (1.919280,100);
\draw[forward,line width=1.2pt] (1.919280,100) -- (1.903225,100);
\draw[forward,line width=1.2pt,azul] (1.903225,100) -- (1.9070,1.0);

\node  [single arrow, 
        top color=rojo, bottom color=white, 
        minimum height=1.0cm, single arrow tip angle=100,  single arrow head indent=0.05cm,
        rotate=90] at (1.917,0) {};
\node[fill=none,rotate=0]   at (1.917,-25)  {\footnotesize\textcolor{rojo}{$\boldsymbol{Q_{P_{1}}}$}};
%\node[fill=none,rotate=0]   at (1.910,-20)  {$\left(\frac{\partial S}{\partial T}\right)_{P} = \frac{C_{P}}{T}$};
\node  [single arrow, 
        top color=azul, bottom color=white, 
        minimum height=1.0cm, single arrow tip angle=100,  single arrow head indent=0.05cm,
        rotate=90] at (1.907,100) {};
\node[fill=none,rotate=0]   at (1.907,127)  {\footnotesize\textcolor{azul}{$\boldsymbol{ Q_{P_{2}} }$}};

\node  [single arrow, 
        left color=black!70, right color=white, 
        minimum height=0.8cm, single arrow tip angle=100,  single arrow head indent=0.05cm,
        rotate=180] at (1.9202,75) {};
\node[fill=none,rotate=0]   at (1.923,75)  {\footnotesize\textcolor{black}{$W^{{\rm in}}$}};


\node  [single arrow, 
        left color=black!70, right color=white, 
        minimum height=0.8cm, single arrow tip angle=100,  single arrow head indent=0.05cm,
        rotate=180] at (1.906,20) {};
\node[fill=none,rotate=0]   at (1.9025,20)  {\footnotesize\textcolor{black}{$W^{{\rm out}}$}};


\node[circle, draw=black, fill=white, minimum size=0.5pt, line width=1.2pt, scale=0.5] at (1.9070,1) {};
\node[circle, draw=black, fill=white, minimum size=0.5pt, line width=1.2pt, scale=0.5] at (1.9032,100) {};   

\node[circle, draw=black, fill=white, minimum size=0.5pt, line width=1.2pt, scale=0.5] at (1.923170,1) {};
\node[circle, draw=black, fill=white, minimum size=0.5pt, line width=1.2pt, scale=0.5] at (1.919280,100) {};    
\node[fill=none,rotate=0] at (1.9063, -5) {\footnotesize \textbf{1}};
\node[fill=none,rotate=0] at (1.924, -5) {\footnotesize \textbf{2}};
\node[fill=none,rotate=0] at (1.92,105) {\footnotesize \textbf{3}};
\node[fill=none,rotate=0] at (1.9023,105) {\footnotesize \textbf{4}};
\node[fill=none,rotate=0]   at (1.9115,8)    {\footnotesize $P_{1}=1\ \rm atm$};
\node[fill=none,rotate=-70] at (1.9209,35)   {\footnotesize \textcolor{rojo}{$\boldsymbol{T_{2} = 330\ {\rm K}}$}};
\node[fill=none,rotate=0]   at (1.915,108) {\footnotesize$P_{2} = 100\ \rm atm$};
\node[fill=none,rotate=-72] at (1.9035,68)   {\footnotesize \textcolor{azul}{$\boldsymbol{T_{1} = 300\ {\rm K}}$}};
\end{axis}
\end{tikzpicture}  


